Assessing Differentially Private Variational Autoencoders under Membership Inference

We present an approach to quantify and compare the privacy-accuracy trade-off for differentially private Variational Autoencoders. Our work complements previous work in two aspects. First, we evaluate the the strong reconstruction MI attack against Variational Autoencoders under differential privacy. Second, we address the data scientist's challenge of setting privacy parameter epsilon, which steers the differential privacy strength and thus also the privacy-accuracy trade-off. In our experimental study we consider image and time series data, and three local and central differential privacy mechanisms. We find that the privacy-accuracy trade-offs strongly depend on the dataset and model architecture. We do rarely observe favorable privacy-accuracy trade-off for Variational Autoencoders, and identify a case where LDP outperforms CDP.

==> figures/dfc_vae_architecture.tex <==
\begin{figure}[ht]
	\centering
	\begin{tabular}{c}
        \begin{tikzpicture}[thick]
            \tikzstyle{arrow} = [->,>=stealth]
            \tikzstyle{mylabel}=[font=\sffamily]
        	
        	\draw[white] (0,0) -- (0,8) -- (0.5,8) -- (0.5,0) -- (0,0) node [black,midway,yshift=+4cm] {$x$};
        	\draw[arrow] (0.5, 4) -- (1, 4);
        	
        	\draw (1,0) -- (1,8) -- (1.5,8) -- (1.5,0) -- (1,0) node [black,midway,yshift=+4cm, rotate=90, mylabel] {conv $32\times4\times4$ + leaky ReLU};
            \draw[arrow] (1.5, 4) -- (2, 4);
        	
        	\draw (2,0) -- (2,8) -- (2.5,8) -- (2.5,0) -- (2,0) node [black,midway,yshift=+4cm, rotate=90, mylabel] {conv $64\times4\times4$ + leaky ReLU};
        	\draw[arrow] (2.5, 4) -- (3, 4);	
        	
        	\draw (3,0) -- (3,8) -- (3.5,8) -- (3.5,0) -- (3,0) node [black,midway,yshift=+4cm, rotate=90, mylabel] {conv $128\times4\times4$ + leaky ReLU};
        	\draw[arrow] (3.5, 4) -- (4, 4);
        	
        	\draw (4,0) -- (4,8) -- (4.5,8) -- (4.5,0) -- (4,0) node [black,midway,yshift=+4cm, rotate=90, mylabel] {conv $256\times4\times4$ + leaky ReLU};
        	\draw[arrow] (4.5, 1) -- (5, 1);
        	\draw[arrow] (4.5, 4) -- (5, 4);
        	
        	\draw (5,0) -- (5,2) -- (5.5, 2) -- (5.5,0) -- (5,0) node [black,midway,yshift=+1cm, rotate=90, mylabel] {$\mu$};
        	\draw[arrow] (5.5, 1) -- (6, 1);
        	
        	\draw (5,3) -- (5,5) -- (5.5, 5) -- (5.5,3) -- (5,3) node [black,midway,yshift=+1cm, rotate=90, mylabel] {$\sigma$};
        	\draw[arrow] (5.5, 4) -- (6, 4);
        	
        	\draw[dotted] (5,6) -- (5,8) -- (5.5, 8) -- (5.5,6) -- (5,6) node [black,midway,yshift=+1cm, rotate=90, mylabel] {$y$};
        	\draw[arrow,dotted] (5.5, 7) -- (6, 7);
        	
            \draw (6,0) -- (6,6) -- (6.5, 6) -- (6.5,0) -- (6,0) node [black,midway,yshift=+2.5cm, rotate=90, mylabel] {$z$};
            \draw[dotted] (6,6) -- (6,8) -- (6.5, 8) -- (6.5,6) -- (6,6) node [black,midway,yshift=+1cm, rotate=90] {$y$};
            \draw[arrow] (6.5, 4) -- (7, 4);
            
            \draw (7,0) -- (7,8) -- (7.5,8) -- (7.5,0) -- (7,0) node [black,midway,yshift=+4cm, rotate=90, mylabel] {$4096$ neurons};
            \draw[arrow] (7.5, 4) -- (8, 4);
            
            \draw (8,0) -- (8,8) -- (8.5,8) -- (8.5,0) -- (8,0) node [black,midway,yshift=+4cm, rotate=90, mylabel] {up + conv $128\times3\times3$ + leaky ReLU};
            \draw[arrow] (8.5, 4) -- (9, 4);
        	
        	\draw (9,0) -- (9,8) -- (9.5,8) -- (9.5,0) -- (9,0) node [black,midway,yshift=+4cm, rotate=90, mylabel] {up + conv $64\times3\times3$ + leaky ReLU};
        	\draw[arrow] (9.5, 4) -- (10, 4);	
        	
        	\draw (10,0) -- (10,8) -- (10.5,8) -- (10.5,0) -- (10,0) node [black,midway,yshift=+4cm, rotate=90, mylabel] {up + conv $32\times3\times3$ + leaky ReLU};
        	\draw[arrow] (10.5, 4) -- (11, 4);
        	
        	\draw (11,0) -- (11,8) -- (11.5,8) -- (11.5,0) -- (11,0) node [black,midway,yshift=+4cm, rotate=90, mylabel] {up + conv $128\times4\times4$ + sigmoid};
        	\draw[arrow] (11.5, 4) -- (12, 4);
        	
        	\draw[white] (12,0) -- (12,8) -- (12.5,8) -- (12.5,0) -- (12,0) node [black,midway,yshift=+4cm] {$\hat x$};
        	
        \end{tikzpicture}\\ 
	\end{tabular}
	\caption{LFW target architecture.}
	\label{fig:experiments:data:dfcvae}
\end{figure}

==> figures/dfc_vae_architecture_new.tex <==
\begin{figure}[ht]
	\centering
	\begin{tabular}{c}
        \begin{tikzpicture}[thick]
            \tikzstyle{arrow} = [->,>=stealth]
            \tikzstyle{mylabel}=[font=\sffamily]
            
            \draw[white] (0,7) -- (0,7.5) -- (5,7.5) -- (5,7) -- (0,7) node [black,midway,yshift=+0.25cm] {$x$};
            \draw[white] (5,7) -- (5,7.5) -- (6,7.5) -- (6,7) -- (5,7) node [black,midway,yshift=+0.25cm] {$y$};

            \draw[arrow] (2.5, 7) -- (2.5,6.75);
            \draw[arrow] (5.5, 7) -- (5.5,4.5);

            
            \draw (0,6) -- (0,6.75) -- (5,6.75) -- (5,6) -- (0,6) node [black,midway,yshift=+0.35cm, mylabel,align=center] {conv $\{32,64,128,256\}\times4\times4$\\leaky ReLU};
            \draw[arrow] (1.25, 6) -- (1.25, 5.5);
            \draw[arrow] (4, 6) -- (4, 5.5);
            
            \draw (0,5) -- (0,5.5) -- (2.5,5.5) -- (2.5,5) -- (0,5) node [black,midway,yshift=+0.25cm] {$\mu$};
        	\draw[arrow] (1.25, 5) -- (1.25, 4.5);
        	
            \draw (3,5) -- (3,5.5) -- (5,5.5) -- (5,5) -- (3,5) node [black,midway,yshift=+0.25cm] {$\sigma$};
        	\draw[arrow] (4, 5) -- (4, 4.5);
        	
            \draw (0,4) -- (0,4.5) -- (5,4.5) -- (5,4) -- (0,4) node [black,midway,yshift=+0.25cm] {$z$};
            \draw[dashed] (5,4) -- (5,4.5) -- (6,4.5) -- (6,4) -- (5,4) node [black,midway,yshift=+0.25cm] {$y$};
        	\draw[arrow] (2.5, 4) -- (2.5, 3.5);

        	\draw (0,3) -- (0,3.5) -- (5,3.5) -- (5,3) -- (0,3) node [black,midway,yshift=+0.25cm, mylabel] {fully connected 4096};
        	\draw[arrow] (2.5, 3) -- (2.5, 2.75);

        	\draw (0,2) -- (0,2.75) -- (5,2.75) -- (5,1.75) -- (0,1.75) node [black,midway,yshift=+0.5cm, mylabel,align=center] {up\\conv $\{128,64,32\}\times4\times4$\\leaky ReLU };
        	\draw[arrow] (2.5, 1.75) -- (2.5, 1.5);
        	
        	\draw (0,1) -- (0,1.5) -- (5,1.5) -- (5,0.75) -- (0,0.75) node [black,midway,yshift=+0.35cm, mylabel, align=center] {up\\conv $128\times4\times4$\\Sigmoid};
        	\draw[arrow] (2.5, 0.75) -- (2.5, 0.35);
        	
        	\draw[white] (0,0) -- (0, 0.5) -- (5,0.5) -- (5,0) -- (0,0) node [black,midway,yshift=+0.25cm] {$\hat x$};
        	
        \end{tikzpicture}\\ 
	\end{tabular}
	\caption{LFW target architecture.}
	\label{fig:experiments:data:msvae}
\end{figure}

==> figures/harcnn_architecture.tex <==
\begin{figure}[ht]
	\centering
	\begin{tabular}{c}
        \begin{tikzpicture}[thick]
            \tikzstyle{arrow} = [->,>=stealth]
            \tikzstyle{mylabel}=[font=\sffamily]
        	
        	\draw[white] (0,0) -- (0,5) -- (0.5,5) -- (0.5,0) -- (0,0) node [black,midway,yshift=+2.5cm] {$x$};
        	\draw[arrow] (0.5,2.5) -- (1,2.5);
        	
        	\draw(1,0) -- (1,5) -- (1.5,5) -- (1.5,0) -- (1,0) node [black,midway,yshift=+2.5cm, rotate=90, mylabel] {conv $48\times1$ + ReLU};
        	\draw(1.5,0) -- (1.5,5) -- (2,5) -- (2,0) -- (1.5,0) node [black,midway,yshift=+2.5cm, rotate=90, mylabel] {dropout $0.3$};
        	\draw[arrow] (2,2.5) -- (2.5,2.5);
        	
        	\draw(2.5,0) -- (2.5,5) -- (3,5) -- (3,0) -- (2.5,0) node [black,midway,yshift=+2.5cm, rotate=90, mylabel] {conv $96\times2$ + ReLU};
        	\draw(3,0) -- (3,5) -- (3.5,5) -- (3.5,0) -- (3,0) node [black,midway,yshift=+2.5cm, rotate=90, mylabel] {dropout $0.3$};
        	\draw[arrow] (3.5,2.5) -- (4,2.5);
        	
        	\draw(4,0) -- (4,5) -- (4.5,5) -- (4.5,0) -- (4,0) node [black,midway,yshift=+2.5cm, rotate=90, mylabel] {conv $128\times1$ + ReLU};
        	\draw(4.5,0) -- (4.5,5) -- (5,5) -- (5,0) -- (4.5,0) node [black,midway,yshift=+2.5cm, rotate=90, mylabel] {dropout $0.3$};
        	\draw[arrow] (5,2.5) -- (5.5,2.5);
        	
        	\draw(5.5,0) -- (5.5,5) -- (6,5) -- (6,0) -- (5.5,0) node [black,midway,yshift=+2.5cm, rotate=90, mylabel] {max-pooling};
        	\draw[arrow] (6,2.5) -- (6.5,2.5);
        	
        	\draw(6.5,0) -- (6.5,5) -- (7,5) -- (7,0) -- (6.5,0) node [black,midway,yshift=+2.5cm, rotate=90, mylabel] {$64$ neurons + sigmoid};
        	\draw[arrow] (7,2.5) -- (7.5,2.5);
        	
        	\draw(7.5,0) -- (7.5,5) -- (8,5) -- (8,0) -- (7.5,0) node [black,midway,yshift=+2.5cm, rotate=90, mylabel] {$C$ neurons + softmax};
        	\draw[arrow] (8,2.5) -- (8.5,2.5);
        	
        	\draw[white] (8.5,0) -- (8.5,5) -- (9,5) -- (9,0) -- (8.5,0) node [black,midway,yshift=+2.5cm] {$\hat y$};
        
        \end{tikzpicture}\\
	\end{tabular}
	\caption{MotionSense classifier architecture HARCNN.}
	\label{fig:experiments:data:harcnn}
\end{figure}

==> figures/sensor_vae_architecture.tex <==
\begin{figure}[ht]
	\centering
	\begin{tabular}{c}
        \begin{tikzpicture}[thick]
            \tikzstyle{arrow} = [->,>=stealth]
            \tikzstyle{mylabel}=[font=\sffamily]
            
            \draw[white] (0,7) -- (0,7.5) -- (8,7.5) -- (8,7) -- (0,7) node [black,midway,yshift=+0.25cm] {$x$};
            \draw[arrow] (4, 7) -- (4,6.5);
            
            \draw (0,6) -- (0,6.5) -- (8,6.5) -- (8,6) -- (0,6) node [black,midway,yshift=+0.25cm, mylabel] {LSTM 164 units};
            \draw[arrow] (2, 6) -- (2, 5.5);
            \draw[arrow] (6, 6) -- (6, 5.5);
            
            \draw (1,5) -- (1,5.5) -- (3,5.5) -- (3,5) -- (1,5) node [black,midway,yshift=+0.25cm] {$\mu$};
        	\draw[arrow] (2, 5) -- (2, 4.5);
        	
            \draw (5,5) -- (5,5.5) -- (7,5.5) -- (7,5) -- (5,5) node [black,midway,yshift=+0.25cm] {$\sigma$};
        	\draw[arrow] (6, 5) -- (6, 4.5);
        	
            \draw (0,4) -- (0,4.5) -- (8,4.5) -- (8,4) -- (0,4) node [black,midway,yshift=+0.25cm] {$z$};
        	\draw[arrow] (3, 4) -- (3, 3.5);
        	\draw[arrow] (7, 4) -- (7, 3.5);

        	\draw (0.5,3) -- (0.5,3.5) -- (5.5,3.5) -- (5.5,3) -- (0.5,3) node [black,midway,yshift=+0.25cm, mylabel] {repeat vector unit};
        	\draw[arrow] (3, 3) -- (3, 2.5);

        	\draw (0.5,2) -- (0.5,2.5) -- (5.5,2.5) -- (5.5,2) -- (0.5,2) node [black,midway,yshift=+0.25cm, mylabel] {LSTM 164 units};
        	\draw[arrow] (3, 2) -- (3, 1.5);
        	
        	\draw (0.5,1) -- (0.5,1.5) -- (5.5,1.5) -- (5.5,1) -- (0.5,1) node [black,midway,yshift=+0.25cm, mylabel] {LSTM 12 units};
        	\draw[arrow] (3, 1) -- (3, 0.5);
        	
        	\draw[white] (0.5,0) -- (0.5, 0.5) -- (5.5,0.5) -- (5.5,0) -- (0.5,0) node [black,midway,yshift=+0.25cm] {$\hat x$};
        	
        	\draw (6.5,1) -- (6.5,3.5) -- (7.5,3.5) -- (7.5,1) -- (6.5,1) node [black,midway,yshift=+1.25cm,rotate=270, mylabel] {\small HARCNN};
        	\draw[arrow] (7, 1) -- (7, 0.5);
        	
        	\draw[white] (6.5,0) -- (6.5,0.5) -- (7.5,0.5) -- (7.5,0) -- (6.5,0) node [black,midway,yshift=+0.25cm] {$\hat y$};
        	
        \end{tikzpicture}\\ 
	\end{tabular}
	\caption{MotionSense target architecture.}
	\label{fig:experiments:data:msvae}
\end{figure}

==> figures/sensor_vae_architecture_new.tex <==
\begin{figure}[ht]
	\centering
	\begin{tabular}{c}
        \begin{tikzpicture}[thick]
            \tikzstyle{arrow} = [->,>=stealth]
            \tikzstyle{mylabel}=[font=\sffamily]
            
            \draw[white] (0,7) -- (0,7.5) -- (5,7.5) -- (5,7) -- (0,7) node [black,midway,yshift=+0.25cm] {$x$};
            \draw[arrow] (2.5, 7) -- (2.5,6.5);
            
            \draw (0,6) -- (0,6.5) -- (5,6.5) -- (5,6) -- (0,6) node [black,midway,yshift=+0.25cm, mylabel] {LSTM 164 units};
            \draw[arrow] (2, 6) -- (2, 5.5);
            \draw[arrow] (4, 6) -- (4, 5.5);
            
            \draw (0,5) -- (0,5.5) -- (2.5,5.5) -- (2.5,5) -- (0,5) node [black,midway,yshift=+0.25cm] {$\mu$};
        	\draw[arrow] (2, 5) -- (2, 4.5);
        	
            \draw (3,5) -- (3,5.5) -- (5,5.5) -- (5,5) -- (3,5) node [black,midway,yshift=+0.25cm] {$\sigma$};
        	\draw[arrow] (4, 5) -- (4, 4.5);
        	
            \draw (0,4) -- (0,4.5) -- (5,4.5) -- (5,4) -- (0,4) node [black,midway,yshift=+0.25cm] {$z$};
        	\draw[arrow] (2, 4) -- (2, 3.5);
        	\draw[arrow] (4, 4) -- (4, 3.5);

        	\draw (0,3) -- (0,3.5) -- (3,3.5) -- (3,3) -- (0,3) node [black,midway,yshift=+0.25cm, mylabel] {repeat vector unit};
        	\draw[arrow] (2, 3) -- (2, 2.5);

        	\draw (0,2) -- (0,2.5) -- (3,2.5) -- (3,2) -- (0,2) node [black,midway,yshift=+0.25cm, mylabel] {LSTM 164 units};
        	\draw[arrow] (2, 2) -- (2, 1.5);
        	
        	\draw (0,1) -- (0,1.5) -- (3,1.5) -- (3,1) -- (0,1) node [black,midway,yshift=+0.25cm, mylabel] {LSTM 12 units};
        	\draw[arrow] (2, 1) -- (2, 0.5);
        	
        	\draw[white] (0,0) -- (0, 0.5) -- (4,0.5) -- (4,0) -- (0,0) node [black,midway,yshift=+0.25cm] {$\hat x$};
        	
        	\draw (3.5,1) -- (3.5,3.5) -- (5,3.5) -- (5,1) -- (3.5,1) node [black,midway,yshift=+1.25cm,rotate=270, mylabel] {\small HARCNN};
        	\draw[arrow] (4, 1) -- (4, 0.5);
        	
        	\draw[white] (3.5,0) -- (3.5,0.5) -- (4.5,0.5) -- (4.5,0) -- (3.5,0) node [black,midway,yshift=+0.25cm] {$\hat y$};
        	
        \end{tikzpicture}\\ 
	\end{tabular}
	\caption{MotionSense target architecture.}
	\label{fig:experiments:data:msvae}
\end{figure}
